How to mesh up Ewald sums (II): An accurate error estimate for the P3M algorithm

We construct an accurate estimate for the root mean square force error of the particle-particle-particle-mesh (P3M) algorithm by extending a single particle pair error measure which has been given by Hockney and Eastwood. We also derive an easy-to-use analytic approximation to the error formula. This allows a straightforward and precise determination of the optimal splitting parameter (as a function of system specifications and P3M parameters) and hence knowledge of the force accuracy prior to the actual simulation. The high quality of the estimate is demonstrated in several examples.

==> f1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rms_P_exa_Rohbild.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 343
%%CreationDate: Mon Jun  8 20:53:22 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 279 183
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2790,1836)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
750 400 M
63 0 V
1927 0 R
-63 0 V
750 591 M
63 0 V
1927 0 R
-63 0 V
750 782 M
63 0 V
1927 0 R
-63 0 V
750 973 M
63 0 V
1927 0 R
-63 0 V
750 1163 M
63 0 V
1927 0 R
-63 0 V
750 1354 M
63 0 V
1927 0 R
-63 0 V
750 1545 M
63 0 V
1927 0 R
-63 0 V
750 1736 M
63 0 V
1927 0 R
-63 0 V
750 400 M
0 63 V
0 1273 R
0 -63 V
1082 400 M
0 63 V
0 1273 R
0 -63 V
1413 400 M
0 63 V
0 1273 R
0 -63 V
1745 400 M
0 63 V
0 1273 R
0 -63 V
2077 400 M
0 63 V
0 1273 R
0 -63 V
2408 400 M
0 63 V
0 1273 R
0 -63 V
2740 400 M
0 63 V
0 1273 R
0 -63 V
LTb
750 400 M
1990 0 V
0 1336 V
-1990 0 V
750 400 L
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -5 V
6 -7 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
6 -7 V
7 -8 V
7 -7 V
6 -7 V
7 -7 V
6 -6 V
7 -5 V
7 -4 V
6 -3 V
7 -1 V
7 -1 V
6 1 V
7 2 V
7 2 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -9 V
7 -9 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -11 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -12 V
6 -13 V
7 -13 V
7 -12 V
6 -12 V
7 -10 V
6 -9 V
7 -8 V
7 -5 V
6 -3 V
7 -1 V
7 0 V
6 1 V
7 2 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -15 V
7 -15 V
7 -16 V
6 -15 V
7 -15 V
7 -15 V
6 -13 V
7 -12 V
6 -10 V
7 -7 V
7 -4 V
6 -3 V
7 0 V
7 2 V
6 2 V
7 3 V
7 3 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -13 V
6 -12 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -16 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
6 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -18 V
6 -17 V
7 -15 V
7 -14 V
6 -10 V
7 -6 V
6 -3 V
7 1 V
7 2 V
6 4 V
7 5 V
7 5 V
6 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -16 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
6 -18 V
7 -18 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -19 V
7 -20 V
7 -19 V
6 -20 V
7 -19 V
6 -20 V
7 -19 V
7 -17 V
6 -16 V
7 -12 V
7 -8 V
6 -3 V
7 0 V
6 3 V
7 4 V
7 5 V
6 5 V
7 6 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -16 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
6 -18 V
7 -18 V
7 -18 V
6 -18 V
7 -19 V
7 -18 V
6 -20 V
7 -19 V
7 -20 V
6 -19 V
7 -21 V
6 -20 V
7 -21 V
7 -21 V
6 -20 V
7 -21 V
7 -21 V
6 -20 V
7 -19 V
6 -17 V
7 -12 V
7 -8 V
6 -3 V
7 1 V
7 4 V
6 5 V
7 5 V
7 6 V
6 7 V
7 6 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -16 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
6 -18 V
7 -18 V
7 -18 V
6 -18 V
7 -19 V
7 -18 V
6 -20 V
7 -19 V
7 -20 V
6 -19 V
7 -21 V
6 -20 V
7 -21 V
7 -21 V
6 -21 V
7 -21 V
7 -22 V
6 -22 V
7 -22 V
6 -21 V
7 -22 V
7 -20 V
6 -19 V
7 -16 V
7 -13 V
6 -8 V
7 -3 V
7 0 V
6 2 V
7 4 V
6 5 V
7 5 V
7 6 V
6 6 V
7 6 V
7 6 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
6 7 V
7 6 V
7 7 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 5 V
6 6 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
1.000 UL
LT3
850 1104 M
16 97 V
17 63 V
16 44 V
17 32 V
16 25 V
17 21 V
33 31 V
33 23 V
34 18 V
33 15 V
33 14 V
33 11 V
33 11 V
33 10 V
34 9 V
33 8 V
33 7 V
33 8 V
33 6 V
33 7 V
34 6 V
33 6 V
33 5 V
33 5 V
33 5 V
33 5 V
34 5 V
33 4 V
33 4 V
33 5 V
33 4 V
33 3 V
34 4 V
33 4 V
33 3 V
33 3 V
33 4 V
33 3 V
34 3 V
33 3 V
33 3 V
33 3 V
33 2 V
33 3 V
34 3 V
33 2 V
33 3 V
33 2 V
33 2 V
33 3 V
34 2 V
33 2 V
33 2 V
33 3 V
33 2 V
33 2 V
34 2 V
33 2 V
33 1 V
33 2 V
1.000 UL
LT3
850 800 M
16 96 V
17 64 V
16 44 V
17 32 V
16 25 V
17 21 V
33 32 V
33 25 V
34 23 V
33 21 V
33 19 V
33 18 V
33 16 V
33 16 V
34 14 V
33 14 V
33 13 V
33 12 V
33 11 V
33 11 V
34 11 V
33 10 V
33 9 V
33 9 V
33 9 V
33 9 V
34 8 V
33 8 V
33 8 V
33 7 V
33 8 V
33 7 V
34 7 V
33 6 V
33 7 V
33 6 V
33 7 V
33 6 V
34 6 V
33 6 V
33 5 V
33 6 V
33 6 V
33 5 V
34 5 V
33 6 V
33 5 V
33 5 V
33 5 V
33 4 V
34 5 V
33 5 V
33 5 V
33 4 V
33 5 V
33 4 V
34 4 V
33 5 V
33 4 V
33 4 V
1.000 UL
LT3
850 510 M
16 97 V
17 63 V
16 44 V
17 33 V
16 25 V
17 21 V
33 36 V
33 34 V
34 33 V
33 31 V
33 28 V
33 26 V
33 24 V
33 22 V
34 21 V
33 20 V
33 18 V
33 18 V
33 16 V
33 16 V
34 16 V
33 14 V
33 14 V
33 14 V
33 13 V
33 13 V
34 12 V
33 12 V
33 12 V
33 11 V
33 12 V
33 10 V
34 11 V
33 10 V
33 11 V
33 10 V
33 9 V
33 10 V
34 9 V
33 10 V
33 9 V
33 9 V
33 8 V
33 9 V
34 9 V
33 8 V
33 8 V
33 8 V
33 8 V
33 8 V
34 7 V
33 8 V
33 7 V
33 7 V
33 7 V
33 7 V
34 6 V
33 7 V
33 6 V
33 6 V
1.000 UL
LT3
889 400 M
10 27 V
17 33 V
16 26 V
17 23 V
17 24 V
16 24 V
17 25 V
16 25 V
17 24 V
17 22 V
16 21 V
17 20 V
16 19 V
17 18 V
16 17 V
17 17 V
17 16 V
16 15 V
17 15 V
16 15 V
17 14 V
17 13 V
16 13 V
17 13 V
16 13 V
17 12 V
16 12 V
17 11 V
17 11 V
16 11 V
17 11 V
16 11 V
17 10 V
17 10 V
16 10 V
17 10 V
16 10 V
17 9 V
16 9 V
17 10 V
17 9 V
16 8 V
17 9 V
16 9 V
17 8 V
17 9 V
16 8 V
17 8 V
16 8 V
17 8 V
16 8 V
17 8 V
17 8 V
16 7 V
17 8 V
16 7 V
17 8 V
17 7 V
16 7 V
17 8 V
16 7 V
17 7 V
16 7 V
17 7 V
17 7 V
16 6 V
17 7 V
16 7 V
17 6 V
17 7 V
16 7 V
17 6 V
16 6 V
17 7 V
16 6 V
17 6 V
17 6 V
16 7 V
17 6 V
16 5 V
17 6 V
17 6 V
16 6 V
17 6 V
16 5 V
17 6 V
16 5 V
17 6 V
17 5 V
16 5 V
17 5 V
16 6 V
17 5 V
17 5 V
16 4 V
17 5 V
16 5 V
17 5 V
16 4 V
17 5 V
17 4 V
16 5 V
17 4 V
16 4 V
17 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 4 V
1.000 UL
LT3
1033 400 M
16 27 V
33 49 V
33 46 V
33 42 V
33 40 V
33 36 V
34 35 V
33 33 V
33 31 V
33 29 V
33 28 V
33 27 V
34 26 V
33 26 V
33 24 V
33 23 V
33 23 V
33 23 V
34 21 V
33 22 V
33 20 V
33 21 V
33 19 V
33 20 V
34 19 V
33 19 V
33 19 V
33 18 V
33 18 V
33 17 V
34 17 V
33 17 V
33 16 V
33 16 V
33 15 V
33 15 V
34 15 V
33 14 V
33 14 V
33 13 V
33 12 V
33 12 V
34 12 V
33 11 V
33 11 V
33 10 V
33 11 V
33 9 V
34 9 V
33 9 V
33 9 V
33 8 V
1.000 UL
LT3
1165 400 M
16 24 V
33 44 V
34 42 V
33 39 V
33 38 V
33 36 V
33 34 V
33 33 V
34 32 V
33 31 V
33 29 V
33 29 V
33 28 V
33 28 V
34 27 V
33 26 V
33 25 V
33 26 V
33 24 V
33 25 V
34 24 V
33 23 V
33 23 V
33 23 V
33 22 V
33 21 V
34 21 V
33 20 V
33 19 V
33 19 V
33 18 V
33 17 V
34 17 V
33 16 V
33 15 V
33 14 V
33 14 V
33 14 V
34 12 V
33 13 V
33 11 V
33 12 V
33 10 V
33 11 V
34 10 V
33 9 V
33 9 V
33 9 V
1.000 UL
LT3
1279 400 M
2 2 V
33 44 V
33 43 V
33 40 V
33 40 V
34 37 V
33 37 V
33 35 V
33 35 V
33 33 V
33 33 V
34 32 V
33 32 V
33 30 V
33 31 V
33 30 V
33 29 V
34 29 V
33 28 V
33 28 V
33 26 V
33 26 V
33 24 V
34 24 V
33 23 V
33 22 V
33 20 V
33 20 V
33 19 V
34 18 V
33 17 V
33 17 V
33 15 V
33 15 V
33 14 V
34 14 V
33 12 V
33 13 V
33 11 V
33 12 V
33 10 V
34 11 V
33 9 V
33 10 V
33 9 V
stroke
grestore
end
showpage
}
\put(1745,150){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(400,1068){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2740,300){\makebox(0,0){3}}
\put(2408,300){\makebox(0,0){2.5}}
\put(2077,300){\makebox(0,0){2}}
\put(1745,300){\makebox(0,0){1.5}}
\put(1413,300){\makebox(0,0){1}}
\put(1082,300){\makebox(0,0){0.5}}
\put(750,300){\makebox(0,0){0}}
\put(700,1736){\makebox(0,0)[r]{$10^{0}$}}
\put(700,1545){\makebox(0,0)[r]{$10^{-1}$}}
\put(700,1354){\makebox(0,0)[r]{$10^{-2}$}}
\put(700,1163){\makebox(0,0)[r]{$10^{-3}$}}
\put(700,973){\makebox(0,0)[r]{$10^{-4}$}}
\put(700,782){\makebox(0,0)[r]{$10^{-5}$}}
\put(700,591){\makebox(0,0)[r]{$10^{-6}$}}
\put(700,400){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> f2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rms_P_ana_Rohbild.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 343
%%CreationDate: Mon Jun  8 14:50:03 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 279 183
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2790,1836)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
750 400 M
63 0 V
1927 0 R
-63 0 V
750 591 M
63 0 V
1927 0 R
-63 0 V
750 782 M
63 0 V
1927 0 R
-63 0 V
750 973 M
63 0 V
1927 0 R
-63 0 V
750 1163 M
63 0 V
1927 0 R
-63 0 V
750 1354 M
63 0 V
1927 0 R
-63 0 V
750 1545 M
63 0 V
1927 0 R
-63 0 V
750 1736 M
63 0 V
1927 0 R
-63 0 V
750 400 M
0 63 V
0 1273 R
0 -63 V
1082 400 M
0 63 V
0 1273 R
0 -63 V
1413 400 M
0 63 V
0 1273 R
0 -63 V
1745 400 M
0 63 V
0 1273 R
0 -63 V
2077 400 M
0 63 V
0 1273 R
0 -63 V
2408 400 M
0 63 V
0 1273 R
0 -63 V
2740 400 M
0 63 V
0 1273 R
0 -63 V
LTb
750 400 M
1990 0 V
0 1336 V
-1990 0 V
750 400 L
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -5 V
6 -7 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
6 -7 V
7 -8 V
7 -7 V
6 -7 V
7 -7 V
6 -6 V
7 -5 V
7 -4 V
6 -3 V
7 -1 V
7 -1 V
6 1 V
7 2 V
7 2 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -9 V
7 -9 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -11 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -12 V
6 -13 V
7 -13 V
7 -12 V
6 -12 V
7 -10 V
6 -9 V
7 -8 V
7 -5 V
6 -3 V
7 -1 V
7 0 V
6 1 V
7 2 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -15 V
7 -15 V
7 -16 V
6 -15 V
7 -15 V
7 -15 V
6 -13 V
7 -12 V
6 -10 V
7 -7 V
7 -4 V
6 -3 V
7 0 V
7 2 V
6 2 V
7 3 V
7 3 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -13 V
6 -12 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -16 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
6 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -18 V
6 -17 V
7 -15 V
7 -14 V
6 -10 V
7 -6 V
6 -3 V
7 1 V
7 2 V
6 4 V
7 5 V
7 5 V
6 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -16 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
6 -18 V
7 -18 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -19 V
7 -20 V
7 -19 V
6 -20 V
7 -19 V
6 -20 V
7 -19 V
7 -17 V
6 -16 V
7 -12 V
7 -8 V
6 -3 V
7 0 V
6 3 V
7 4 V
7 5 V
6 5 V
7 6 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -16 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
6 -18 V
7 -18 V
7 -18 V
6 -18 V
7 -19 V
7 -18 V
6 -20 V
7 -19 V
7 -20 V
6 -19 V
7 -21 V
6 -20 V
7 -21 V
7 -21 V
6 -20 V
7 -21 V
7 -21 V
6 -20 V
7 -19 V
6 -17 V
7 -12 V
7 -8 V
6 -3 V
7 1 V
7 4 V
6 5 V
7 5 V
7 6 V
6 7 V
7 6 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
1.000 UL
LT0
816 1590 M
7 -1 V
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -2 V
7 -3 V
6 -3 V
7 -4 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -10 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -16 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
6 -18 V
7 -18 V
7 -18 V
6 -18 V
7 -19 V
7 -18 V
6 -20 V
7 -19 V
7 -20 V
6 -19 V
7 -21 V
6 -20 V
7 -21 V
7 -21 V
6 -21 V
7 -21 V
7 -22 V
6 -22 V
7 -22 V
6 -21 V
7 -22 V
7 -20 V
6 -19 V
7 -16 V
7 -13 V
6 -8 V
7 -3 V
7 0 V
6 2 V
7 4 V
6 5 V
7 5 V
7 6 V
6 6 V
7 6 V
7 6 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
6 7 V
7 6 V
7 7 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 5 V
6 6 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
1.000 UL
LT3
850 1330 M
16 19 V
17 16 V
16 15 V
17 13 V
16 12 V
17 11 V
17 10 V
16 9 V
17 8 V
16 9 V
17 7 V
17 7 V
16 7 V
17 6 V
16 6 V
17 6 V
16 6 V
17 5 V
17 5 V
16 5 V
17 5 V
16 4 V
17 4 V
17 5 V
16 4 V
17 4 V
16 4 V
17 3 V
16 4 V
17 3 V
17 4 V
16 3 V
17 3 V
16 3 V
17 4 V
17 3 V
16 2 V
17 3 V
16 3 V
17 3 V
16 2 V
17 3 V
17 3 V
16 2 V
17 3 V
16 2 V
17 2 V
17 3 V
16 2 V
17 2 V
16 2 V
17 3 V
16 2 V
17 2 V
17 2 V
16 2 V
17 2 V
16 2 V
17 2 V
17 2 V
16 2 V
17 1 V
16 2 V
17 2 V
16 2 V
17 2 V
17 1 V
16 2 V
17 2 V
16 1 V
17 2 V
17 1 V
16 2 V
17 2 V
16 1 V
17 2 V
16 1 V
17 2 V
17 1 V
16 2 V
17 1 V
16 1 V
17 2 V
17 1 V
16 2 V
17 1 V
16 1 V
17 2 V
16 1 V
17 1 V
17 2 V
16 1 V
17 1 V
16 1 V
17 2 V
17 1 V
16 1 V
17 1 V
16 1 V
17 2 V
16 1 V
17 1 V
17 1 V
16 1 V
17 1 V
16 1 V
17 2 V
17 1 V
16 1 V
17 1 V
16 1 V
17 1 V
16 1 V
17 1 V
1.000 UL
LT3
850 931 M
16 32 V
17 27 V
16 25 V
17 22 V
16 19 V
17 19 V
17 16 V
16 16 V
17 14 V
16 13 V
17 13 V
17 12 V
16 11 V
17 11 V
16 10 V
17 10 V
16 9 V
17 9 V
17 9 V
16 8 V
17 8 V
16 7 V
17 8 V
17 7 V
16 7 V
17 7 V
16 6 V
17 6 V
16 7 V
17 6 V
17 5 V
16 6 V
17 6 V
16 5 V
17 5 V
17 5 V
16 5 V
17 5 V
16 5 V
17 5 V
16 5 V
17 4 V
17 5 V
16 4 V
17 4 V
16 5 V
17 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 3 V
16 4 V
17 4 V
17 3 V
16 4 V
17 4 V
16 3 V
17 4 V
17 3 V
16 3 V
17 4 V
16 3 V
17 3 V
16 3 V
17 3 V
17 3 V
16 4 V
17 3 V
16 3 V
17 3 V
17 2 V
16 3 V
17 3 V
16 3 V
17 3 V
16 3 V
17 2 V
17 3 V
16 3 V
17 2 V
16 3 V
17 3 V
17 2 V
16 3 V
17 2 V
16 3 V
17 2 V
16 3 V
17 2 V
17 3 V
16 2 V
17 3 V
16 2 V
17 2 V
17 3 V
16 2 V
17 2 V
16 2 V
17 3 V
16 2 V
17 2 V
17 2 V
16 3 V
17 2 V
16 2 V
17 2 V
17 2 V
16 2 V
17 2 V
16 2 V
17 2 V
16 2 V
17 2 V
1.000 UL
LT3
850 575 M
16 45 V
17 39 V
16 34 V
17 31 V
16 27 V
17 26 V
17 23 V
16 22 V
17 20 V
16 19 V
17 18 V
17 17 V
16 16 V
17 15 V
16 14 V
17 14 V
16 13 V
17 13 V
17 12 V
16 12 V
17 11 V
16 11 V
17 11 V
17 10 V
16 10 V
17 10 V
16 9 V
17 9 V
16 9 V
17 9 V
17 8 V
16 8 V
17 8 V
16 8 V
17 8 V
17 8 V
16 7 V
17 7 V
16 7 V
17 7 V
16 7 V
17 7 V
17 6 V
16 7 V
17 6 V
16 7 V
17 6 V
17 6 V
16 6 V
17 6 V
16 6 V
17 5 V
16 6 V
17 6 V
17 5 V
16 6 V
17 5 V
16 5 V
17 6 V
17 5 V
16 5 V
17 5 V
16 5 V
17 5 V
16 5 V
17 5 V
17 5 V
16 4 V
17 5 V
16 5 V
17 4 V
17 5 V
16 4 V
17 5 V
16 4 V
17 5 V
16 4 V
17 4 V
17 5 V
16 4 V
17 4 V
16 4 V
17 4 V
17 5 V
16 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 3 V
17 4 V
16 4 V
17 4 V
16 4 V
17 3 V
17 4 V
16 4 V
17 4 V
16 3 V
17 4 V
16 3 V
17 4 V
17 4 V
16 3 V
17 4 V
16 3 V
17 3 V
17 4 V
16 3 V
17 4 V
16 3 V
17 3 V
16 4 V
17 3 V
1.000 UL
LT3
903 400 M
13 31 V
16 36 V
17 32 V
17 31 V
16 28 V
17 26 V
16 25 V
17 23 V
17 22 V
16 20 V
17 20 V
16 19 V
17 18 V
16 17 V
17 17 V
17 16 V
16 15 V
17 15 V
16 15 V
17 14 V
17 13 V
16 13 V
17 13 V
16 13 V
17 12 V
16 12 V
17 11 V
17 11 V
16 11 V
17 11 V
16 11 V
17 10 V
17 10 V
16 10 V
17 10 V
16 10 V
17 9 V
16 9 V
17 9 V
17 9 V
16 9 V
17 9 V
16 8 V
17 9 V
17 8 V
16 8 V
17 9 V
16 8 V
17 7 V
16 8 V
17 8 V
17 8 V
16 7 V
17 8 V
16 7 V
17 7 V
17 7 V
16 8 V
17 7 V
16 7 V
17 6 V
16 7 V
17 7 V
17 7 V
16 6 V
17 7 V
16 6 V
17 7 V
17 6 V
16 7 V
17 6 V
16 6 V
17 6 V
16 6 V
17 6 V
17 6 V
16 6 V
17 6 V
16 6 V
17 6 V
17 6 V
16 5 V
17 6 V
16 6 V
17 5 V
16 6 V
17 5 V
17 6 V
16 5 V
17 6 V
16 5 V
17 5 V
17 6 V
16 5 V
17 5 V
16 5 V
17 5 V
16 5 V
17 5 V
17 5 V
16 5 V
17 5 V
16 5 V
17 5 V
17 5 V
16 5 V
17 5 V
16 4 V
17 5 V
16 5 V
17 4 V
1.000 UL
LT3
1033 400 M
16 26 V
16 26 V
17 24 V
16 24 V
17 22 V
16 22 V
17 20 V
17 20 V
16 20 V
17 18 V
16 18 V
17 18 V
17 17 V
16 16 V
17 17 V
16 15 V
17 16 V
16 14 V
17 15 V
17 14 V
16 14 V
17 14 V
16 13 V
17 13 V
17 13 V
16 13 V
17 12 V
16 13 V
17 12 V
16 12 V
17 11 V
17 12 V
16 11 V
17 11 V
16 11 V
17 11 V
17 11 V
16 10 V
17 11 V
16 10 V
17 10 V
16 10 V
17 10 V
17 10 V
16 10 V
17 9 V
16 10 V
17 9 V
17 10 V
16 9 V
17 9 V
16 9 V
17 9 V
16 9 V
17 9 V
17 8 V
16 9 V
17 9 V
16 8 V
17 9 V
17 8 V
16 8 V
17 8 V
16 9 V
17 8 V
16 8 V
17 8 V
17 7 V
16 8 V
17 8 V
16 8 V
17 7 V
17 8 V
16 7 V
17 8 V
16 7 V
17 7 V
16 8 V
17 7 V
17 7 V
16 7 V
17 7 V
16 7 V
17 7 V
17 7 V
16 7 V
17 7 V
16 6 V
17 7 V
16 7 V
17 6 V
17 7 V
16 6 V
17 7 V
16 6 V
17 7 V
17 6 V
16 6 V
17 6 V
16 7 V
17 6 V
16 6 V
17 6 V
1.000 UL
LT3
1164 400 M
1 0 V
16 24 V
17 22 V
16 22 V
17 21 V
17 21 V
16 20 V
17 19 V
16 19 V
17 19 V
16 18 V
17 18 V
17 17 V
16 17 V
17 17 V
16 16 V
17 16 V
17 16 V
16 15 V
17 16 V
16 15 V
17 14 V
16 15 V
17 14 V
17 14 V
16 14 V
17 14 V
16 13 V
17 14 V
17 13 V
16 13 V
17 13 V
16 12 V
17 13 V
16 12 V
17 13 V
17 12 V
16 12 V
17 12 V
16 12 V
17 12 V
17 11 V
16 12 V
17 11 V
16 11 V
17 11 V
16 11 V
17 11 V
17 11 V
16 11 V
17 11 V
16 10 V
17 11 V
17 10 V
16 11 V
17 10 V
16 10 V
17 10 V
16 10 V
17 10 V
17 10 V
16 10 V
17 9 V
16 10 V
17 9 V
17 10 V
16 9 V
17 9 V
16 10 V
17 9 V
16 9 V
17 9 V
17 9 V
16 9 V
17 8 V
16 9 V
17 9 V
17 8 V
16 9 V
17 8 V
16 9 V
17 8 V
16 8 V
17 9 V
17 8 V
16 8 V
17 8 V
16 8 V
17 8 V
17 7 V
16 8 V
17 8 V
16 8 V
17 7 V
16 8 V
17 7 V
1.000 UL
LT3
1279 400 M
2 2 V
16 23 V
17 22 V
16 21 V
17 21 V
17 20 V
16 20 V
17 20 V
16 19 V
17 19 V
17 19 V
16 18 V
17 19 V
16 17 V
17 18 V
16 17 V
17 17 V
17 17 V
16 17 V
17 16 V
16 16 V
17 16 V
17 16 V
16 15 V
17 16 V
16 15 V
17 15 V
16 15 V
17 15 V
17 15 V
16 14 V
17 15 V
16 14 V
17 14 V
17 14 V
16 14 V
17 14 V
16 13 V
17 14 V
16 13 V
17 14 V
17 13 V
16 13 V
17 13 V
16 13 V
17 12 V
17 13 V
16 12 V
17 13 V
16 12 V
17 12 V
16 12 V
17 12 V
17 12 V
16 12 V
17 12 V
16 11 V
17 12 V
17 11 V
16 11 V
17 11 V
16 12 V
17 11 V
16 10 V
17 11 V
17 11 V
16 11 V
17 10 V
16 11 V
17 10 V
17 10 V
16 11 V
17 10 V
16 10 V
17 10 V
16 10 V
17 10 V
17 9 V
16 10 V
17 10 V
16 9 V
17 9 V
17 10 V
16 9 V
17 9 V
16 10 V
17 9 V
16 9 V
17 9 V
stroke
grestore
end
showpage
}
\put(1745,150){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(400,1068){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2740,300){\makebox(0,0){3}}
\put(2408,300){\makebox(0,0){2.5}}
\put(2077,300){\makebox(0,0){2}}
\put(1745,300){\makebox(0,0){1.5}}
\put(1413,300){\makebox(0,0){1}}
\put(1082,300){\makebox(0,0){0.5}}
\put(750,300){\makebox(0,0){0}}
\put(700,1736){\makebox(0,0)[r]{$10^{0}$}}
\put(700,1545){\makebox(0,0)[r]{$10^{-1}$}}
\put(700,1354){\makebox(0,0)[r]{$10^{-2}$}}
\put(700,1163){\makebox(0,0)[r]{$10^{-3}$}}
\put(700,973){\makebox(0,0)[r]{$10^{-4}$}}
\put(700,782){\makebox(0,0)[r]{$10^{-5}$}}
\put(700,591){\makebox(0,0)[r]{$10^{-6}$}}
\put(700,400){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> f3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rms_M_exa_Rohbild.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 343
%%CreationDate: Mon Jun  8 21:19:02 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 279 183
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2790,1836)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
750 516 M
63 0 V
1927 0 R
-63 0 V
750 739 M
63 0 V
1927 0 R
-63 0 V
750 962 M
63 0 V
1927 0 R
-63 0 V
750 1184 M
63 0 V
1927 0 R
-63 0 V
750 1407 M
63 0 V
1927 0 R
-63 0 V
750 1630 M
63 0 V
1927 0 R
-63 0 V
750 400 M
0 63 V
0 1273 R
0 -63 V
1082 400 M
0 63 V
0 1273 R
0 -63 V
1413 400 M
0 63 V
0 1273 R
0 -63 V
1745 400 M
0 63 V
0 1273 R
0 -63 V
2077 400 M
0 63 V
0 1273 R
0 -63 V
2408 400 M
0 63 V
0 1273 R
0 -63 V
2740 400 M
0 63 V
0 1273 R
0 -63 V
LTb
750 400 M
1990 0 V
0 1336 V
-1990 0 V
750 400 L
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -9 V
6 -8 V
7 -8 V
6 -6 V
7 -4 V
7 -1 V
6 2 V
7 4 V
7 7 V
6 8 V
7 9 V
7 8 V
6 9 V
7 9 V
6 9 V
7 8 V
7 8 V
6 7 V
7 7 V
7 7 V
6 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 0 V
7 1 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -5 V
7 -4 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -8 V
7 -7 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -12 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -13 V
6 -12 V
7 -11 V
6 -9 V
7 -7 V
7 -3 V
6 0 V
7 3 V
7 5 V
6 7 V
7 7 V
6 8 V
7 8 V
7 8 V
6 8 V
7 8 V
7 7 V
6 8 V
7 8 V
7 7 V
6 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 6 V
7 7 V
6 6 V
7 6 V
7 6 V
6 6 V
7 5 V
6 6 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -4 V
7 -5 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
6 -15 V
7 -14 V
7 -15 V
6 -15 V
7 -16 V
7 -15 V
6 -15 V
7 -15 V
6 -14 V
7 -12 V
7 -10 V
6 -8 V
7 -4 V
7 -2 V
6 0 V
7 3 V
7 4 V
6 4 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -4 V
7 -5 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
6 -15 V
7 -14 V
7 -16 V
6 -15 V
7 -16 V
7 -16 V
6 -16 V
7 -17 V
6 -17 V
7 -17 V
7 -18 V
6 -17 V
7 -18 V
7 -18 V
6 -18 V
7 -18 V
7 -16 V
6 -16 V
7 -14 V
6 -11 V
7 -9 V
7 -5 V
6 -3 V
7 0 V
7 2 V
6 3 V
7 3 V
7 4 V
6 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -4 V
7 -5 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
6 -15 V
7 -14 V
7 -16 V
6 -15 V
7 -16 V
7 -16 V
6 -16 V
7 -17 V
6 -17 V
7 -18 V
7 -17 V
6 -18 V
7 -19 V
7 -18 V
6 -19 V
7 -19 V
7 -20 V
6 -19 V
7 -20 V
6 -21 V
7 -20 V
7 -21 V
6 -20 V
7 -20 V
7 -19 V
6 -18 V
7 -15 V
7 -12 V
6 -9 V
7 -5 V
6 -2 V
7 1 V
7 1 V
6 3 V
7 4 V
7 3 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -4 V
7 -5 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
6 -15 V
7 -14 V
7 -16 V
6 -15 V
7 -16 V
7 -16 V
6 -16 V
7 -17 V
6 -17 V
7 -18 V
7 -17 V
6 -18 V
7 -19 V
7 -18 V
6 -19 V
7 -19 V
7 -20 V
6 -20 V
7 -20 V
6 -20 V
7 -21 V
7 -21 V
6 -21 V
7 -22 V
7 -22 V
6 -22 V
7 -22 V
7 -23 V
6 -23 V
7 -22 V
6 -23 V
7 -21 V
7 -21 V
6 -18 V
7 -15 V
7 -12 V
6 -7 V
7 -3 V
6 -1 V
7 1 V
7 2 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
1.000 UL
LT3
850 854 M
16 113 V
17 73 V
16 51 V
17 39 V
16 31 V
17 27 V
17 29 V
16 30 V
17 31 V
16 29 V
17 27 V
17 24 V
16 22 V
17 19 V
16 17 V
17 15 V
16 14 V
17 12 V
17 11 V
16 10 V
17 9 V
16 8 V
17 8 V
17 7 V
16 7 V
17 6 V
16 5 V
17 6 V
16 5 V
17 4 V
17 5 V
16 4 V
17 4 V
16 3 V
17 4 V
17 3 V
16 4 V
17 3 V
16 2 V
17 3 V
16 3 V
17 2 V
17 3 V
16 2 V
17 3 V
16 2 V
17 2 V
17 2 V
16 2 V
17 2 V
16 1 V
17 2 V
16 2 V
17 2 V
17 1 V
16 2 V
17 1 V
16 2 V
17 1 V
17 1 V
16 2 V
17 1 V
16 1 V
17 1 V
16 2 V
17 1 V
17 1 V
16 1 V
17 1 V
16 1 V
17 1 V
17 1 V
16 1 V
17 1 V
16 1 V
17 0 V
16 1 V
17 1 V
17 1 V
16 1 V
17 0 V
16 1 V
17 1 V
17 0 V
16 1 V
17 1 V
16 0 V
17 1 V
16 1 V
17 0 V
17 1 V
16 0 V
17 1 V
16 1 V
17 0 V
17 1 V
16 0 V
17 1 V
16 0 V
17 1 V
16 0 V
17 0 V
17 1 V
16 0 V
17 1 V
16 0 V
17 1 V
17 0 V
16 0 V
17 1 V
16 0 V
17 0 V
16 1 V
17 0 V
1.000 UL
LT3
850 616 M
16 113 V
17 73 V
16 52 V
17 38 V
16 30 V
17 25 V
17 24 V
16 23 V
17 24 V
16 24 V
17 25 V
17 23 V
16 22 V
17 22 V
16 21 V
17 21 V
16 19 V
17 19 V
17 18 V
16 18 V
17 17 V
16 16 V
17 15 V
17 15 V
16 14 V
17 13 V
16 12 V
17 12 V
16 12 V
17 10 V
17 11 V
16 9 V
17 9 V
16 9 V
17 8 V
17 8 V
16 7 V
17 7 V
16 7 V
17 7 V
16 6 V
17 6 V
17 5 V
16 5 V
17 6 V
16 4 V
17 5 V
17 5 V
16 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 3 V
17 4 V
16 3 V
17 3 V
16 3 V
17 3 V
17 3 V
16 3 V
17 3 V
16 3 V
17 2 V
16 3 V
17 2 V
17 2 V
16 3 V
17 2 V
16 2 V
17 2 V
17 2 V
16 2 V
17 2 V
16 2 V
17 2 V
16 2 V
17 2 V
17 1 V
16 2 V
17 2 V
16 1 V
17 2 V
17 1 V
16 2 V
17 1 V
16 2 V
17 1 V
16 1 V
17 2 V
17 1 V
16 1 V
17 2 V
16 1 V
17 1 V
17 1 V
16 2 V
17 1 V
16 1 V
17 1 V
16 1 V
17 1 V
17 1 V
16 1 V
17 1 V
16 1 V
17 1 V
17 1 V
16 1 V
17 1 V
16 1 V
17 1 V
16 1 V
17 1 V
1.000 UL
LT3
850 404 M
33 186 V
33 90 V
33 54 V
33 43 V
33 41 V
34 41 V
33 38 V
33 35 V
33 32 V
33 30 V
33 29 V
34 27 V
33 25 V
33 25 V
33 23 V
33 23 V
33 22 V
34 21 V
33 20 V
33 20 V
33 19 V
33 18 V
33 17 V
34 17 V
33 16 V
33 15 V
33 15 V
33 14 V
33 13 V
34 13 V
33 11 V
33 12 V
33 10 V
33 10 V
33 10 V
34 9 V
33 8 V
33 9 V
33 7 V
33 8 V
33 7 V
34 6 V
33 7 V
33 6 V
33 6 V
33 5 V
33 6 V
34 5 V
33 5 V
33 4 V
33 5 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
33 3 V
1.000 UL
LT3
887 400 M
12 38 V
17 38 V
16 29 V
17 25 V
33 42 V
33 39 V
34 39 V
33 36 V
33 33 V
33 30 V
33 28 V
33 26 V
34 24 V
33 23 V
33 22 V
33 20 V
33 20 V
33 18 V
34 18 V
33 17 V
33 17 V
33 16 V
33 15 V
33 15 V
34 14 V
33 14 V
33 14 V
33 13 V
33 13 V
33 13 V
34 12 V
33 12 V
33 12 V
33 12 V
33 11 V
33 11 V
34 11 V
33 11 V
33 11 V
33 10 V
33 10 V
33 11 V
34 9 V
33 10 V
33 10 V
33 9 V
33 9 V
33 9 V
34 9 V
33 9 V
33 8 V
33 9 V
33 8 V
33 8 V
34 7 V
33 8 V
33 7 V
33 7 V
1.000 UL
LT3
1008 400 M
7 9 V
34 38 V
33 35 V
33 33 V
33 29 V
33 28 V
33 25 V
34 24 V
33 22 V
33 20 V
33 20 V
33 19 V
33 17 V
34 17 V
33 16 V
33 16 V
33 15 V
33 14 V
33 13 V
34 14 V
33 12 V
33 13 V
33 12 V
33 11 V
33 12 V
34 11 V
33 10 V
33 11 V
33 10 V
33 10 V
33 9 V
34 10 V
33 9 V
33 9 V
33 9 V
33 8 V
33 9 V
34 8 V
33 8 V
33 8 V
33 8 V
33 8 V
33 7 V
34 8 V
33 7 V
33 8 V
33 7 V
33 7 V
33 7 V
34 7 V
33 6 V
33 7 V
33 7 V
1.000 UL
LT3
1222 400 M
26 18 V
33 22 V
33 21 V
33 19 V
33 18 V
33 18 V
34 16 V
33 16 V
33 15 V
33 15 V
33 14 V
33 13 V
34 13 V
33 12 V
33 12 V
33 12 V
33 11 V
33 11 V
34 11 V
33 10 V
33 10 V
33 10 V
33 9 V
33 9 V
34 9 V
33 9 V
33 8 V
33 9 V
33 8 V
33 8 V
34 8 V
33 7 V
33 8 V
33 7 V
33 7 V
33 7 V
34 7 V
33 7 V
33 7 V
33 6 V
33 7 V
33 6 V
34 6 V
33 6 V
33 6 V
33 6 V
stroke
grestore
end
showpage
}
\put(1745,150){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(400,1068){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2740,300){\makebox(0,0){3}}
\put(2408,300){\makebox(0,0){2.5}}
\put(2077,300){\makebox(0,0){2}}
\put(1745,300){\makebox(0,0){1.5}}
\put(1413,300){\makebox(0,0){1}}
\put(1082,300){\makebox(0,0){0.5}}
\put(750,300){\makebox(0,0){0}}
\put(700,1630){\makebox(0,0)[r]{$10^{0}$}}
\put(700,1407){\makebox(0,0)[r]{$10^{-1}$}}
\put(700,1184){\makebox(0,0)[r]{$10^{-2}$}}
\put(700,962){\makebox(0,0)[r]{$10^{-3}$}}
\put(700,739){\makebox(0,0)[r]{$10^{-4}$}}
\put(700,516){\makebox(0,0)[r]{$10^{-5}$}}
\end{picture}


==> f4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rms_M_ana_Rohbild.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 343
%%CreationDate: Mon Jun  8 21:19:24 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 279 183
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2790,1836)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
750 516 M
63 0 V
1927 0 R
-63 0 V
750 739 M
63 0 V
1927 0 R
-63 0 V
750 962 M
63 0 V
1927 0 R
-63 0 V
750 1184 M
63 0 V
1927 0 R
-63 0 V
750 1407 M
63 0 V
1927 0 R
-63 0 V
750 1630 M
63 0 V
1927 0 R
-63 0 V
750 400 M
0 63 V
0 1273 R
0 -63 V
1082 400 M
0 63 V
0 1273 R
0 -63 V
1413 400 M
0 63 V
0 1273 R
0 -63 V
1745 400 M
0 63 V
0 1273 R
0 -63 V
2077 400 M
0 63 V
0 1273 R
0 -63 V
2408 400 M
0 63 V
0 1273 R
0 -63 V
2740 400 M
0 63 V
0 1273 R
0 -63 V
LTb
750 400 M
1990 0 V
0 1336 V
-1990 0 V
750 400 L
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -9 V
6 -8 V
7 -8 V
6 -6 V
7 -4 V
7 -1 V
6 2 V
7 4 V
7 7 V
6 8 V
7 9 V
7 8 V
6 9 V
7 9 V
6 9 V
7 8 V
7 8 V
6 7 V
7 7 V
7 7 V
6 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 0 V
7 1 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -5 V
7 -4 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -8 V
7 -7 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -11 V
6 -11 V
7 -12 V
7 -12 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -13 V
6 -12 V
7 -11 V
6 -9 V
7 -7 V
7 -3 V
6 0 V
7 3 V
7 5 V
6 7 V
7 7 V
6 8 V
7 8 V
7 8 V
6 8 V
7 8 V
7 7 V
6 8 V
7 8 V
7 7 V
6 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 6 V
7 7 V
6 6 V
7 6 V
7 6 V
6 6 V
7 5 V
6 6 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -4 V
7 -5 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
6 -15 V
7 -14 V
7 -15 V
6 -15 V
7 -16 V
7 -15 V
6 -15 V
7 -15 V
6 -14 V
7 -12 V
7 -10 V
6 -8 V
7 -4 V
7 -2 V
6 0 V
7 3 V
7 4 V
6 4 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -4 V
7 -5 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
6 -15 V
7 -14 V
7 -16 V
6 -15 V
7 -16 V
7 -16 V
6 -16 V
7 -17 V
6 -17 V
7 -17 V
7 -18 V
6 -17 V
7 -18 V
7 -18 V
6 -18 V
7 -18 V
7 -16 V
6 -16 V
7 -14 V
6 -11 V
7 -9 V
7 -5 V
6 -3 V
7 0 V
7 2 V
6 3 V
7 3 V
7 4 V
6 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -4 V
7 -5 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
6 -15 V
7 -14 V
7 -16 V
6 -15 V
7 -16 V
7 -16 V
6 -16 V
7 -17 V
6 -17 V
7 -18 V
7 -17 V
6 -18 V
7 -19 V
7 -18 V
6 -19 V
7 -19 V
7 -20 V
6 -19 V
7 -20 V
6 -21 V
7 -20 V
7 -21 V
6 -20 V
7 -20 V
7 -19 V
6 -18 V
7 -15 V
7 -12 V
6 -9 V
7 -5 V
6 -2 V
7 1 V
7 1 V
6 3 V
7 4 V
7 3 V
6 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
1.000 UL
LT0
816 1459 M
7 -1 V
7 -1 V
6 -2 V
7 -2 V
7 -2 V
6 -2 V
7 -4 V
6 -3 V
7 -4 V
7 -5 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -7 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
6 -15 V
7 -14 V
7 -16 V
6 -15 V
7 -16 V
7 -16 V
6 -16 V
7 -17 V
6 -17 V
7 -18 V
7 -17 V
6 -18 V
7 -19 V
7 -18 V
6 -19 V
7 -19 V
7 -20 V
6 -20 V
7 -20 V
6 -20 V
7 -21 V
7 -21 V
6 -21 V
7 -22 V
7 -22 V
6 -22 V
7 -22 V
7 -23 V
6 -23 V
7 -22 V
6 -23 V
7 -21 V
7 -21 V
6 -18 V
7 -15 V
7 -12 V
6 -7 V
7 -3 V
6 -1 V
7 1 V
7 2 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
1.000 UL
LT3
850 897 M
16 58 V
17 52 V
16 47 V
17 43 V
16 41 V
17 37 V
17 35 V
16 33 V
17 32 V
16 30 V
17 28 V
17 27 V
16 26 V
17 25 V
16 23 V
17 23 V
16 22 V
17 21 V
17 21 V
16 19 V
17 19 V
16 19 V
17 17 V
17 18 V
16 16 V
17 17 V
16 15 V
17 16 V
16 14 V
17 15 V
17 14 V
16 14 V
3 2 V
1.000 UL
LT3
850 682 M
16 54 V
17 47 V
16 42 V
17 38 V
16 35 V
17 32 V
17 30 V
16 29 V
17 26 V
16 26 V
17 24 V
17 23 V
16 22 V
17 21 V
16 20 V
17 20 V
16 19 V
17 19 V
17 17 V
16 18 V
17 17 V
16 16 V
17 16 V
17 15 V
16 15 V
17 15 V
16 15 V
17 14 V
16 13 V
17 14 V
17 13 V
16 12 V
17 13 V
16 12 V
17 12 V
17 12 V
16 11 V
17 12 V
16 11 V
17 11 V
16 10 V
17 11 V
17 10 V
16 10 V
17 10 V
16 10 V
17 9 V
17 10 V
16 9 V
17 9 V
16 9 V
17 9 V
16 9 V
17 8 V
17 9 V
16 8 V
17 8 V
16 8 V
17 8 V
17 8 V
16 7 V
17 8 V
16 8 V
17 7 V
16 7 V
9 4 V
1.000 UL
LT3
850 477 M
16 53 V
17 46 V
16 40 V
17 36 V
16 33 V
17 30 V
17 28 V
16 26 V
17 25 V
16 23 V
17 21 V
17 21 V
16 19 V
17 19 V
16 17 V
17 17 V
16 17 V
17 16 V
17 15 V
16 15 V
17 14 V
16 14 V
17 14 V
17 13 V
16 13 V
17 12 V
16 12 V
17 12 V
16 12 V
17 11 V
17 11 V
16 11 V
17 11 V
16 10 V
17 11 V
17 10 V
16 10 V
17 10 V
16 9 V
17 10 V
16 9 V
17 9 V
17 9 V
16 9 V
17 9 V
16 8 V
17 9 V
17 8 V
16 8 V
17 8 V
16 8 V
17 8 V
16 8 V
17 8 V
17 7 V
16 8 V
17 7 V
16 8 V
17 7 V
17 7 V
16 7 V
17 7 V
16 7 V
17 7 V
16 6 V
17 7 V
17 7 V
16 6 V
17 7 V
16 6 V
17 6 V
17 6 V
16 7 V
17 6 V
16 6 V
17 6 V
16 6 V
17 5 V
17 6 V
16 6 V
17 6 V
16 5 V
17 6 V
17 5 V
16 6 V
17 5 V
16 6 V
17 5 V
16 5 V
17 5 V
17 5 V
16 6 V
17 5 V
16 5 V
17 5 V
17 5 V
16 4 V
17 5 V
16 5 V
17 5 V
16 5 V
17 4 V
17 5 V
16 5 V
17 4 V
16 5 V
17 4 V
17 5 V
16 4 V
17 4 V
16 5 V
17 4 V
16 4 V
17 5 V
1.000 UL
LT3
894 400 M
5 13 V
17 36 V
16 32 V
17 30 V
17 27 V
16 25 V
17 24 V
16 22 V
17 21 V
17 20 V
16 18 V
17 18 V
16 17 V
17 16 V
16 15 V
17 15 V
17 14 V
16 14 V
17 13 V
16 13 V
17 12 V
17 12 V
16 12 V
17 11 V
16 11 V
17 11 V
16 10 V
17 10 V
17 10 V
16 10 V
17 9 V
16 9 V
17 9 V
17 9 V
16 9 V
17 8 V
16 8 V
17 8 V
16 8 V
17 8 V
17 8 V
16 8 V
17 7 V
16 7 V
17 8 V
17 7 V
16 7 V
17 7 V
16 6 V
17 7 V
16 7 V
17 6 V
17 7 V
16 6 V
17 6 V
16 7 V
17 6 V
17 6 V
16 6 V
17 6 V
16 6 V
17 5 V
16 6 V
17 6 V
17 5 V
16 6 V
17 5 V
16 6 V
17 5 V
17 5 V
16 6 V
17 5 V
16 5 V
17 5 V
16 5 V
17 5 V
17 5 V
16 5 V
17 5 V
16 5 V
17 5 V
17 5 V
16 4 V
17 5 V
16 5 V
17 4 V
16 5 V
17 5 V
17 4 V
16 5 V
17 4 V
16 4 V
17 5 V
17 4 V
16 4 V
17 5 V
16 4 V
17 4 V
16 4 V
17 5 V
17 4 V
16 4 V
17 4 V
16 4 V
17 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 3 V
1.000 UL
LT3
1010 400 M
5 6 V
17 21 V
17 19 V
16 19 V
17 17 V
16 17 V
17 16 V
16 15 V
17 14 V
17 14 V
16 14 V
17 13 V
16 12 V
17 12 V
17 12 V
16 11 V
17 11 V
16 10 V
17 10 V
16 10 V
17 10 V
17 9 V
16 10 V
17 9 V
16 8 V
17 9 V
17 8 V
16 8 V
17 8 V
16 8 V
17 8 V
16 7 V
17 8 V
17 7 V
16 7 V
17 7 V
16 6 V
17 7 V
17 7 V
16 6 V
17 6 V
16 7 V
17 6 V
16 6 V
17 6 V
17 6 V
16 5 V
17 6 V
16 6 V
17 5 V
17 5 V
16 6 V
17 5 V
16 5 V
17 5 V
16 6 V
17 5 V
17 5 V
16 4 V
17 5 V
16 5 V
17 5 V
17 4 V
16 5 V
17 5 V
16 4 V
17 5 V
16 4 V
17 4 V
17 5 V
16 4 V
17 4 V
16 5 V
17 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 4 V
17 4 V
16 3 V
17 4 V
16 4 V
17 4 V
17 4 V
16 3 V
17 4 V
16 3 V
17 4 V
16 4 V
17 3 V
17 4 V
16 3 V
17 4 V
16 3 V
17 4 V
17 3 V
16 3 V
17 4 V
16 3 V
17 3 V
16 4 V
17 3 V
1.000 UL
LT3
1222 400 M
9 7 V
17 11 V
16 11 V
17 11 V
16 10 V
17 11 V
16 9 V
17 10 V
17 9 V
16 9 V
17 9 V
16 9 V
17 8 V
17 8 V
16 8 V
17 8 V
16 8 V
17 7 V
16 8 V
17 7 V
17 7 V
16 7 V
17 7 V
16 6 V
17 7 V
17 6 V
16 6 V
17 6 V
16 6 V
17 6 V
16 6 V
17 6 V
17 6 V
16 5 V
17 6 V
16 5 V
17 5 V
17 6 V
16 5 V
17 5 V
16 5 V
17 5 V
16 5 V
17 5 V
17 4 V
16 5 V
17 5 V
16 4 V
17 5 V
17 4 V
16 5 V
17 4 V
16 4 V
17 4 V
16 5 V
17 4 V
17 4 V
16 4 V
17 4 V
16 4 V
17 4 V
17 4 V
16 3 V
17 4 V
16 4 V
17 4 V
16 3 V
17 4 V
17 4 V
16 3 V
17 4 V
16 3 V
17 4 V
17 3 V
16 4 V
17 3 V
16 3 V
17 4 V
16 3 V
17 3 V
17 3 V
16 4 V
17 3 V
16 3 V
17 3 V
17 3 V
16 3 V
17 3 V
16 3 V
17 3 V
16 3 V
17 3 V
stroke
grestore
end
showpage
}
\put(1745,150){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(400,1068){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2740,300){\makebox(0,0){3}}
\put(2408,300){\makebox(0,0){2.5}}
\put(2077,300){\makebox(0,0){2}}
\put(1745,300){\makebox(0,0){1.5}}
\put(1413,300){\makebox(0,0){1}}
\put(1082,300){\makebox(0,0){0.5}}
\put(750,300){\makebox(0,0){0}}
\put(700,1630){\makebox(0,0)[r]{$10^{0}$}}
\put(700,1407){\makebox(0,0)[r]{$10^{-1}$}}
\put(700,1184){\makebox(0,0)[r]{$10^{-2}$}}
\put(700,962){\makebox(0,0)[r]{$10^{-3}$}}
\put(700,739){\makebox(0,0)[r]{$10^{-4}$}}
\put(700,516){\makebox(0,0)[r]{$10^{-5}$}}
\end{picture}


==> f5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rms_Q_exa_Rohbild.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 343
%%CreationDate: Wed Jun 10 13:56:57 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 279 183
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2790,1836)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
750 400 M
63 0 V
1927 0 R
-63 0 V
750 561 M
63 0 V
1927 0 R
-63 0 V
750 722 M
63 0 V
1927 0 R
-63 0 V
750 883 M
63 0 V
1927 0 R
-63 0 V
750 1044 M
63 0 V
1927 0 R
-63 0 V
750 1205 M
63 0 V
1927 0 R
-63 0 V
750 1366 M
63 0 V
1927 0 R
-63 0 V
750 1527 M
63 0 V
1927 0 R
-63 0 V
750 1688 M
63 0 V
1927 0 R
-63 0 V
750 400 M
0 63 V
0 1273 R
0 -63 V
1082 400 M
0 63 V
0 1273 R
0 -63 V
1413 400 M
0 63 V
0 1273 R
0 -63 V
1745 400 M
0 63 V
0 1273 R
0 -63 V
2077 400 M
0 63 V
0 1273 R
0 -63 V
2408 400 M
0 63 V
0 1273 R
0 -63 V
2740 400 M
0 63 V
0 1273 R
0 -63 V
LTb
750 400 M
1990 0 V
0 1336 V
-1990 0 V
750 400 L
1.000 UL
LT0
816 1403 M
7 0 V
7 -1 V
6 -1 V
7 -2 V
7 -1 V
6 -2 V
7 -3 V
6 -2 V
7 -3 V
7 -4 V
6 -3 V
7 -5 V
7 -4 V
6 -5 V
7 -4 V
6 -6 V
7 -5 V
7 -6 V
6 -6 V
7 -6 V
7 -6 V
6 -7 V
7 -7 V
7 -7 V
6 -8 V
7 -7 V
6 -8 V
7 -8 V
7 -9 V
6 -8 V
7 -9 V
7 -9 V
6 -10 V
7 -9 V
7 -10 V
6 -10 V
7 -11 V
6 -10 V
7 -11 V
7 -11 V
6 -11 V
7 -11 V
7 -12 V
6 -12 V
7 -12 V
6 -12 V
7 -13 V
7 -13 V
6 -13 V
7 -13 V
7 -13 V
6 -14 V
7 -14 V
7 -14 V
6 -14 V
7 -15 V
6 -15 V
7 -15 V
7 -15 V
6 -15 V
7 -16 V
7 -16 V
6 -16 V
7 -17 V
7 -16 V
6 -17 V
7 -17 V
6 -17 V
7 -18 V
7 -17 V
6 -18 V
7 -18 V
7 -18 V
6 -19 V
7 -18 V
6 -19 V
7 -18 V
7 -17 V
6 -16 V
7 -13 V
7 -11 V
6 -7 V
7 -3 V
7 0 V
6 2 V
7 4 V
6 4 V
7 4 V
7 5 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
6 5 V
7 6 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
1.000 UL
LT0
816 1553 M
7 -1 V
7 -1 V
6 -1 V
7 -1 V
7 -1 V
6 -2 V
7 -2 V
6 -3 V
7 -2 V
7 -4 V
6 -3 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
6 -5 V
7 -6 V
7 -6 V
6 -6 V
7 -6 V
7 -6 V
6 -7 V
7 -7 V
7 -7 V
6 -8 V
7 -8 V
6 -8 V
7 -8 V
7 -9 V
6 -9 V
7 -9 V
7 -9 V
6 -9 V
7 -10 V
7 -10 V
6 -10 V
7 -11 V
6 -10 V
7 -11 V
7 -11 V
6 -12 V
7 -11 V
7 -12 V
6 -12 V
7 -13 V
6 -12 V
7 -13 V
7 -13 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
7 -14 V
6 -15 V
7 -15 V
6 -15 V
7 -15 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -16 V
7 -17 V
7 -16 V
6 -17 V
7 -18 V
6 -17 V
7 -18 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -19 V
6 -19 V
7 -19 V
7 -18 V
6 -18 V
7 -16 V
7 -13 V
6 -9 V
7 -5 V
7 -2 V
6 2 V
7 3 V
6 4 V
7 5 V
7 5 V
6 5 V
7 5 V
7 6 V
6 5 V
7 6 V
7 6 V
6 6 V
7 5 V
6 6 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
1.000 UL
LT0
816 1695 M
7 0 V
7 0 V
6 -1 V
7 0 V
7 -1 V
6 -1 V
7 -2 V
6 -2 V
7 -3 V
7 -3 V
6 -4 V
7 -4 V
7 -4 V
6 -5 V
7 -5 V
6 -6 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -10 V
7 -10 V
7 -10 V
6 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -12 V
6 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -14 V
7 -15 V
6 -14 V
7 -15 V
6 -15 V
7 -15 V
7 -16 V
6 -15 V
7 -16 V
7 -16 V
6 -17 V
7 -16 V
7 -17 V
6 -17 V
7 -17 V
6 -17 V
7 -18 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -19 V
6 -19 V
7 -19 V
7 -18 V
6 -18 V
7 -16 V
7 -14 V
6 -10 V
7 -5 V
7 -2 V
6 2 V
7 4 V
6 4 V
7 5 V
7 5 V
6 6 V
7 5 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 6 V
7 5 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
1.000 UL
LT3
1279 400 M
2 2 V
33 37 V
33 36 V
33 34 V
33 33 V
34 32 V
33 31 V
33 29 V
33 30 V
33 28 V
33 27 V
34 28 V
33 26 V
33 26 V
33 26 V
33 25 V
33 25 V
34 24 V
33 24 V
33 23 V
33 22 V
33 22 V
33 21 V
34 20 V
33 19 V
33 18 V
33 18 V
33 17 V
33 16 V
34 15 V
33 14 V
33 14 V
33 13 V
33 13 V
33 11 V
34 12 V
33 11 V
33 10 V
33 10 V
33 9 V
33 9 V
34 9 V
33 8 V
33 8 V
33 8 V
1.000 UL
LT3
1180 400 M
1 2 V
7 10 V
6 14 V
7 12 V
7 7 V
6 10 V
7 10 V
7 8 V
6 9 V
7 9 V
7 8 V
6 8 V
7 8 V
6 8 V
7 8 V
7 7 V
6 8 V
7 8 V
7 7 V
6 7 V
7 8 V
6 7 V
7 7 V
7 8 V
6 7 V
7 7 V
7 7 V
6 6 V
7 7 V
7 7 V
6 7 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
7 7 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 5 V
6 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 2 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
1.000 UL
LT3
1175 525 M
6 14 V
7 10 V
6 14 V
7 12 V
7 7 V
6 10 V
7 10 V
7 8 V
6 9 V
7 8 V
7 9 V
6 8 V
7 7 V
6 9 V
7 7 V
7 8 V
6 8 V
7 7 V
7 8 V
6 7 V
7 8 V
6 7 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 6 V
6 7 V
7 7 V
7 6 V
6 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
6 7 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 6 V
6 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 4 V
6 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
stroke
grestore
end
showpage
}
\put(1745,150){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(400,1068){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2740,300){\makebox(0,0){3}}
\put(2408,300){\makebox(0,0){2.5}}
\put(2077,300){\makebox(0,0){2}}
\put(1745,300){\makebox(0,0){1.5}}
\put(1413,300){\makebox(0,0){1}}
\put(1082,300){\makebox(0,0){0.5}}
\put(750,300){\makebox(0,0){0}}
\put(700,1688){\makebox(0,0)[r]{$10^{1}$}}
\put(700,1527){\makebox(0,0)[r]{$10^{0}$}}
\put(700,1366){\makebox(0,0)[r]{$10^{-1}$}}
\put(700,1205){\makebox(0,0)[r]{$10^{-2}$}}
\put(700,1044){\makebox(0,0)[r]{$10^{-3}$}}
\put(700,883){\makebox(0,0)[r]{$10^{-4}$}}
\put(700,722){\makebox(0,0)[r]{$10^{-5}$}}
\put(700,561){\makebox(0,0)[r]{$10^{-6}$}}
\put(700,400){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> f6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rms_inhomo_minimg_Rohbild.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 343
%%CreationDate: Tue Jun 16 13:04:01 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 252 183
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2520,1836)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
1957 0 R
-63 0 V
450 567 M
63 0 V
1957 0 R
-63 0 V
450 734 M
63 0 V
1957 0 R
-63 0 V
450 901 M
63 0 V
1957 0 R
-63 0 V
450 1068 M
63 0 V
1957 0 R
-63 0 V
450 1235 M
63 0 V
1957 0 R
-63 0 V
450 1402 M
63 0 V
1957 0 R
-63 0 V
450 1569 M
63 0 V
1957 0 R
-63 0 V
450 1736 M
63 0 V
1957 0 R
-63 0 V
683 400 M
0 63 V
0 1273 R
0 -63 V
917 400 M
0 63 V
0 1273 R
0 -63 V
1150 400 M
0 63 V
0 1273 R
0 -63 V
1383 400 M
0 63 V
0 1273 R
0 -63 V
1616 400 M
0 63 V
0 1273 R
0 -63 V
1850 400 M
0 63 V
0 1273 R
0 -63 V
2083 400 M
0 63 V
0 1273 R
0 -63 V
2316 400 M
0 63 V
0 1273 R
0 -63 V
LTb
450 400 M
2020 0 V
0 1336 V
-2020 0 V
450 400 L
1.000 UL
LT0
460 507 M
20 344 V
21 189 V
20 58 V
20 -56 V
20 -29 V
581 885 L
602 726 L
20 -53 V
642 567 L
20 -44 V
20 -63 V
21 -22 V
20 -22 V
20 -7 V
20 0 V
20 9 V
21 10 V
20 8 V
20 -2 V
20 10 V
20 22 V
21 45 V
20 42 V
20 79 V
20 81 V
20 84 V
21 40 V
20 47 V
20 -10 V
20 -3 V
20 -22 V
21 24 V
20 -2 V
20 -6 V
20 -53 V
20 -51 V
21 16 V
20 41 V
20 76 V
20 41 V
20 75 V
21 63 V
20 127 V
20 173 V
20 100 V
20 75 V
21 101 V
20 11 V
20 -48 V
20 -29 V
20 32 V
21 -16 V
20 -68 V
20 -164 V
20 -61 V
20 -18 V
21 -37 V
20 -48 V
20 -160 V
20 -46 V
20 -14 V
21 -42 V
20 -57 V
20 -13 V
20 -37 V
20 -52 V
21 2 V
20 80 V
20 49 V
20 -29 V
20 86 V
21 -31 V
20 -121 V
20 -118 V
20 -158 V
20 -113 V
21 -24 V
20 1 V
20 -3 V
20 -3 V
20 0 V
21 0 V
20 1 V
20 1 V
20 3 V
20 2 V
21 -2 V
20 -1 V
20 -3 V
20 0 V
20 -1 V
21 0 V
20 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
1.000 UL
LT2
450 400 M
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
5 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
5 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 2 V
5 1 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 3 V
4 2 V
4 2 V
4 2 V
4 3 V
4 2 V
4 2 V
5 3 V
4 2 V
4 3 V
4 2 V
4 2 V
4 3 V
4 2 V
4 3 V
4 3 V
4 2 V
4 3 V
4 2 V
4 3 V
4 3 V
4 2 V
4 3 V
4 3 V
4 3 V
4 3 V
4 2 V
4 3 V
5 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
5 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 4 V
4 4 V
4 3 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
5 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 4 V
4 5 V
4 4 V
4 4 V
4 4 V
4 5 V
4 4 V
4 4 V
4 5 V
4 4 V
4 5 V
5 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 4 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 5 V
4 4 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
5 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
4 5 V
4 5 V
4 6 V
4 5 V
4 6 V
5 5 V
4 6 V
4 5 V
4 6 V
4 6 V
4 5 V
4 6 V
4 6 V
4 5 V
4 6 V
4 6 V
4 6 V
4 6 V
4 5 V
4 6 V
4 6 V
4 6 V
4 6 V
4 6 V
4 6 V
4 6 V
5 6 V
4 6 V
4 6 V
4 6 V
4 7 V
4 6 V
4 6 V
4 6 V
4 6 V
4 7 V
4 6 V
4 6 V
4 7 V
4 6 V
4 7 V
4 6 V
4 6 V
4 7 V
4 6 V
4 7 V
5 7 V
4 6 V
4 7 V
4 6 V
4 7 V
4 7 V
4 6 V
4 7 V
4 7 V
4 7 V
4 7 V
4 6 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
4 7 V
5 7 V
4 7 V
4 7 V
4 8 V
4 7 V
4 7 V
4 7 V
4 8 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
5 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
5 -6 V
4 -5 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
5 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
5 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -8 V
4 -8 V
4 -7 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -9 V
4 -8 V
4 -8 V
4 -9 V
4 -8 V
4 -8 V
5 -9 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
currentpoint stroke M
4 -10 V
4 -9 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
5 -9 V
4 -10 V
4 -9 V
4 -9 V
4 -8 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
5 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
5 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
5 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
stroke
grestore
end
showpage
}
\put(1460,150){\makebox(0,0){$r/L$}}
\put(200,1068){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$p(r/L)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2316,300){\makebox(0,0){0.8}}
\put(2083,300){\makebox(0,0){0.7}}
\put(1850,300){\makebox(0,0){0.6}}
\put(1616,300){\makebox(0,0){0.5}}
\put(1383,300){\makebox(0,0){0.4}}
\put(1150,300){\makebox(0,0){0.3}}
\put(917,300){\makebox(0,0){0.2}}
\put(683,300){\makebox(0,0){0.1}}
\put(400,1736){\makebox(0,0)[r]{4}}
\put(400,1569){\makebox(0,0)[r]{3.5}}
\put(400,1402){\makebox(0,0)[r]{3}}
\put(400,1235){\makebox(0,0)[r]{2.5}}
\put(400,1068){\makebox(0,0)[r]{2}}
\put(400,901){\makebox(0,0)[r]{1.5}}
\put(400,734){\makebox(0,0)[r]{1}}
\put(400,567){\makebox(0,0)[r]{0.5}}
\put(400,400){\makebox(0,0)[r]{0}}
\end{picture}


==> f7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: rms_inhomo_exa_Rohbild.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 343
%%CreationDate: Mon Jun 15 10:14:56 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 279 183
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(2790,1836)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
750 540 M
63 0 V
1927 0 R
-63 0 V
750 807 M
63 0 V
1927 0 R
-63 0 V
750 1074 M
63 0 V
1927 0 R
-63 0 V
750 1341 M
63 0 V
1927 0 R
-63 0 V
750 1609 M
63 0 V
1927 0 R
-63 0 V
750 400 M
0 63 V
0 1273 R
0 -63 V
1248 400 M
0 63 V
0 1273 R
0 -63 V
1745 400 M
0 63 V
0 1273 R
0 -63 V
2243 400 M
0 63 V
0 1273 R
0 -63 V
2740 400 M
0 63 V
0 1273 R
0 -63 V
LTb
750 400 M
1990 0 V
0 1336 V
-1990 0 V
750 400 L
1.000 UL
LT0
760 1557 M
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 -1 V
5 0 V
5 -1 V
5 -1 V
5 -1 V
4 -1 V
5 -1 V
5 -2 V
5 -1 V
5 -2 V
5 -2 V
5 -2 V
5 -3 V
5 -2 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -3 V
5 -4 V
5 -3 V
5 -4 V
5 -4 V
5 -3 V
5 -4 V
5 -5 V
5 -4 V
5 -4 V
5 -4 V
5 -5 V
5 -5 V
5 -4 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -5 V
5 -6 V
5 -6 V
5 -6 V
5 -6 V
4 -6 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -6 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -7 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -8 V
5 -9 V
5 -8 V
5 -9 V
5 -9 V
5 -9 V
5 -9 V
5 -9 V
5 -9 V
5 -9 V
5 -9 V
5 -10 V
5 -10 V
5 -9 V
5 -10 V
5 -10 V
5 -10 V
5 -10 V
5 -11 V
5 -10 V
4 -10 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -11 V
5 -12 V
5 -11 V
5 -12 V
5 -11 V
5 -12 V
5 -12 V
5 -12 V
5 -13 V
5 -12 V
5 -12 V
5 -13 V
5 -12 V
5 -13 V
5 -13 V
5 -13 V
5 -13 V
5 -13 V
5 -14 V
5 -13 V
5 -14 V
5 -14 V
5 -13 V
5 -14 V
5 -14 V
5 -14 V
5 -13 V
5 -14 V
5 -13 V
5 -13 V
5 -12 V
5 -10 V
5 -9 V
4 -7 V
5 -4 V
5 -2 V
5 0 V
5 2 V
5 5 V
5 5 V
5 6 V
5 7 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 8 V
5 8 V
5 7 V
5 8 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 8 V
5 7 V
5 7 V
5 7 V
5 8 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
4 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 7 V
5 6 V
5 7 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 7 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 6 V
5 7 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 7 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
4 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 6 V
5 5 V
5 6 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 6 V
5 5 V
5 5 V
5 6 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
5 5 V
5 5 V
5 4 V
5 5 V
5 4 V
4 5 V
5 4 V
5 5 V
5 4 V
5 5 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 5 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 4 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 3 V
5 4 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 4 V
5 3 V
5 3 V
5 4 V
4 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 3 V
5 2 V
5 3 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
4 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 3 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 2 V
5 3 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
4 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
5 2 V
5 2 V
5 2 V
5 1 V
5 2 V
1.000 UL
LT3
1432 400 M
15 25 V
49 81 V
50 79 V
50 76 V
50 74 V
49 71 V
50 68 V
50 64 V
50 59 V
49 55 V
50 51 V
50 46 V
50 43 V
49 39 V
50 36 V
50 33 V
50 30 V
49 28 V
50 26 V
50 24 V
50 22 V
49 20 V
50 20 V
50 18 V
50 17 V
49 15 V
1.000 UL
LT1
750 1702 M
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
3 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -8 V
4 -8 V
4 -7 V
4 -8 V
4 -8 V
4 -9 V
4 -8 V
4 -8 V
4 -8 V
4 -9 V
4 -8 V
4 -9 V
3 -8 V
4 -9 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
4 -10 V
4 -11 V
4 -11 V
4 -10 V
4 -11 V
4 -11 V
4 -11 V
4 -11 V
4 -11 V
4 -11 V
4 -11 V
4 -12 V
4 -11 V
4 -11 V
4 -12 V
4 -11 V
4 -12 V
4 -12 V
4 -11 V
4 -12 V
4 -12 V
4 -12 V
4 -12 V
4 -12 V
4 -12 V
4 -13 V
4 -12 V
4 -12 V
4 -13 V
4 -12 V
4 -13 V
4 -13 V
4 -12 V
4 -13 V
4 -13 V
4 -13 V
4 -13 V
4 -13 V
4 -13 V
4 -13 V
4 -13 V
4 -14 V
1 -5 V
stroke
grestore
end
showpage
}
\put(1745,150){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(400,1068){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2740,300){\makebox(0,0){0.2}}
\put(2243,300){\makebox(0,0){0.15}}
\put(1745,300){\makebox(0,0){0.1}}
\put(1248,300){\makebox(0,0){0.05}}
\put(750,300){\makebox(0,0){0}}
\put(700,1609){\makebox(0,0)[r]{$10^{-2}$}}
\put(700,1341){\makebox(0,0)[r]{$10^{-3}$}}
\put(700,1074){\makebox(0,0)[r]{$10^{-4}$}}
\put(700,807){\makebox(0,0)[r]{$10^{-5}$}}
\put(700,540){\makebox(0,0)[r]{$10^{-6}$}}
\end{picture}

